QNLP in Practice: Running Compositional Models of Meaning on a Quantum Computer

Quantum Natural Language Processing (QNLP) deals with the design and implementation of NLP models intended to be run on quantum hardware. In this paper, we present results on the first NLP experiments conducted on Noisy Intermediate-Scale Quantum (NISQ) computers for datasets of size greater than 100 sentences. Exploiting the formal similarity of the compositional model of meaning by Coecke, Sadrzadeh and Clark (2010) with quantum theory, we create representations for sentences that have a natural mapping to quantum circuits. We use these representations to implement and successfully train NLP models that solve simple sentence classification tasks on quantum hardware. We conduct quantum simulations that compare the syntax-sensitive model of Coecke et al. with two baselines that use less or no syntax; specifically, we implement the quantum analogues of a "bag-of-words" model, where syntax is not taken into account at all, and of a word-sequence model, where only word order is respected. We demonstrate that all models converge smoothly both in simulations and when run on quantum hardware, and that the results are the expected ones based on the nature of the tasks and the datasets used. Another important goal of this paper is to describe in a way accessible to AI and NLP researchers the main principles, process and challenges of experiments on quantum hardware. Our aim in doing this is to take the first small steps in this unexplored research territory and pave the way for practical Quantum Natural Language Processing.

==> tikz_figures/Bending_Replacements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19.5, 0) {};
		\node [style=none] (1) at (-20.25, 1.5) {};
		\node [style=none] (2) at (-15.25, 1.5) {};
		\node [style=none] (3) at (-16, 0) {};
		\node [style=none] (4) at (-17.75, 0.75) {\small{person}};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (8.25, 1.5) {};
		\node [style=none] (18) at (7.5, 0) {};
		\node [style=none] (19) at (6, 0.75) {\small{dinner}};
		\node [style=none] (20) at (-17.75, 1.5) {};
		\node [style=none] (26) at (6, 1.5) {};
		\node [style=none] (32) at (5, 3.5) {\small{$n^l$}};
		\node [style=none] (35) at (-18.75, 3.5) {\small{$n^r$}};
		\node [style=none] (38) at (-17.75, 3.5) {};
		\node [style=none] (39) at (6, 3.5) {};
		\node [style=none] (40) at (-11.5, 1.5) {};
		\node [style=none] (41) at (-12, 0) {};
		\node [style=none] (42) at (-7.5, 0) {};
		\node [style=none] (43) at (-8, 1.5) {};
		\node [style=none] (44) at (-9.75, 0.75) {\small{person}};
		\node [style=none] (55) at (14.5, 1.5) {};
		\node [style=none] (56) at (14, 0) {};
		\node [style=none] (57) at (18.5, 0) {};
		\node [style=none] (58) at (18, 1.5) {};
		\node [style=none] (59) at (16.25, 0.75) {\small{dinner}};
		\node [style=none] (60) at (-9.75, -0.5) {};
		\node [style=none] (61) at (-5.75, -0.5) {};
		\node [style=none] (62) at (-5.75, 3.5) {};
		\node [style=none] (65) at (12.25, -0.25) {};
		\node [style=none] (66) at (16.25, -0.25) {};
		\node [style=none] (67) at (-5.75, -0.5) {};
		\node [style=none] (70) at (13.25, 3.5) {\small{$n^l$}};
		\node [style=none] (73) at (-6.75, 3.5) {\small{$n^r$}};
		\node [style=none] (85) at (12.25, 3.5) {};
		\node [style=none] (86) at (12.25, -0.25) {};
		\node [style=none] (87) at (-13.5, 1) {$:=$};
		\node [style=none] (88) at (10, 1) {$:=$};
		\node [style=none] (89) at (-10.5, -0.75) {\small{$n$}};
		\node [style=none] (90) at (17, -0.75) {\small{$n$}};
		\node [style=none] (91) at (16.25, 0) {};
		\node [style=none] (92) at (16.25, -0.25) {};
		\node [style=none] (93) at (-9.75, 0) {};
		\node [style=none] (94) at (-9.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (38.center) to (20.center);
		\draw (39.center) to (26.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (56.center) to (57.center);
		\draw [in=270, out=-90, looseness=1.25] (60.center) to (61.center);
		\draw (62.center) to (67.center);
		\draw [in=-90, out=-90, looseness=1.50] (65.center) to (66.center);
		\draw (85.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/ExampleSent_PGDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 6.25) {};
		\node [style=none] (1) at (-10.5, 4.5) {};
		\node [style=none] (2) at (-6, 4.5) {};
		\node [style=none] (3) at (-6.75, 6.25) {};
		\node [style=none] (4) at (-8.25, 5.25) {\small{person}};
		\node [style=none] (5) at (-4.5, 6.25) {};
		\node [style=none] (6) at (-5.25, 4.5) {};
		\node [style=none] (7) at (0.25, 4.5) {};
		\node [style=none] (8) at (-0.5, 6.25) {};
		\node [style=none] (9) at (-2.5, 5.25) {\small{prepares}};
		\node [style=none] (10) at (1.75, 6.25) {};
		\node [style=none] (11) at (1, 4.5) {};
		\node [style=none] (12) at (5.5, 4.5) {};
		\node [style=none] (13) at (4.75, 6.25) {};
		\node [style=none] (14) at (3.25, 5.25) {\small{tasty}};
		\node [style=none] (15) at (7, 6.25) {};
		\node [style=none] (16) at (6.25, 4.5) {};
		\node [style=none] (17) at (10.75, 4.5) {};
		\node [style=none] (18) at (10, 6.25) {};
		\node [style=none] (19) at (8.5, 5.25) {\small{dinner}};
		\node [style=none] (20) at (-8.25, 2.25) {};
		\node [style=none] (21) at (-4.25, 2.25) {};
		\node [style=none] (22) at (-2.5, 2.25) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=none] (25) at (4.5, 2.25) {};
		\node [style=none] (26) at (8.5, 2.25) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=none] (30) at (-1.25, 1) {\small{$n^l$}};
		\node [style=none] (31) at (2.25, 1.25) {\small{$n$}};
		\node [style=none] (32) at (5.5, 1.75) {\small{$n^l$}};
		\node [style=none] (33) at (9, 1.75) {\small{$n$}};
		\node [style=none] (34) at (-8.75, 1.75) {\small{$n$}};
		\node [style=none] (35) at (-5.25, 1.75) {\small{$n^r$}};
		\node [style=none] (37) at (-3.25, 1.25) {\small{$s$}};
		\node [style=none] (38) at (-8.25, 4.5) {};
		\node [style=none] (39) at (-8.25, 3.75) {};
		\node [style=none] (40) at (-4.25, 3.75) {};
		\node [style=none] (41) at (-2.5, 3.75) {};
		\node [style=none] (42) at (-0.75, 3.75) {};
		\node [style=none] (43) at (-4.25, 4.5) {};
		\node [style=none] (44) at (-2.5, 4.5) {};
		\node [style=none] (45) at (-0.75, 4.5) {};
		\node [style=none] (46) at (2, 4.5) {};
		\node [style=none] (47) at (2, 3.75) {};
		\node [style=none] (48) at (8.5, 4.5) {};
		\node [style=none] (49) at (8.5, 3.75) {};
		\node [style=none] (50) at (4.5, 4.5) {};
		\node [style=none] (51) at (4.5, 3.75) {};
		\node [style=none] (52) at (-8.25, 3) {\small{N}};
		\node [style=none] (53) at (-4.25, 3) {\small{N}};
		\node [style=none] (54) at (-2.5, 3) {\small{S}};
		\node [style=none] (59) at (8.5, 3) {\small{N}};
		\node [style=none] (60) at (4.5, 3) {\small{N}};
		\node [style=none] (61) at (2, 3) {\small{N}};
		\node [style=none] (62) at (-0.75, 3) {\small{N}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw [bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw (22.center) to (27.center);
		\draw [bend right=90, looseness=1.25] (23.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (26.center);
		\draw (38.center) to (39.center);
		\draw (43.center) to (40.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/ExampleSent_PGDiagram_bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.5) {};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-6, 1.25) {\small{person}};
		\node [style=none] (5) at (-4.75, 6) {};
		\node [style=none] (6) at (-5.5, 4.5) {};
		\node [style=none] (7) at (0.25, 4.5) {};
		\node [style=none] (8) at (-0.5, 6) {};
		\node [style=none] (9) at (-2.5, 5.25) {\small{prepares}};
		\node [style=none] (10) at (1.5, 6) {};
		\node [style=none] (11) at (0.75, 4.5) {};
		\node [style=none] (12) at (4.75, 4.5) {};
		\node [style=none] (13) at (4, 6) {};
		\node [style=none] (14) at (2.75, 5.25) {\small{tasty}};
		\node [style=none] (15) at (4, 0.5) {};
		\node [style=none] (16) at (3.25, 2) {};
		\node [style=none] (17) at (7.75, 2) {};
		\node [style=none] (18) at (7, 0.5) {};
		\node [style=none] (19) at (5.5, 1.25) {\small{dinner}};
		\node [style=none] (20) at (-6, 2) {};
		\node [style=none] (21) at (-3.5, 4.5) {};
		\node [style=none] (22) at (-2.25, 4.5) {};
		\node [style=none] (23) at (-1, 4.5) {};
		\node [style=none] (24) at (2, 4.5) {};
		\node [style=none] (25) at (3.5, 4.5) {};
		\node [style=none] (26) at (5.5, 2) {};
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (30) at (0, 3.75) {\small{$n^l$}};
		\node [style=none] (31) at (1.25, 3.75) {\small{$n$}};
		\node [style=none] (32) at (4.75, 3.75) {\small{$n^l$}};
		\node [style=none] (35) at (-4.5, 3.75) {\small{$n^r$}};
		\node [style=none] (37) at (-2.75, 1) {\small{$s$}};
		\node [style=none] (38) at (-4.5, 3.25) {};
		\node [style=none] (39) at (4.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (27.center);
		\draw [bend right=90, looseness=2.00] (23.center) to (24.center);
		\draw [bend left=45, looseness=1.25] (21.center) to (38.center);
		\draw [bend right] (38.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (25.center) to (39.center);
		\draw [bend left=45, looseness=1.25] (39.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/ExampleSentenceBagofWordsModel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-0.75, -12.25) {};
		\node [style=none] (106) at (-0.75, -14.25) {};
		\node [style={white_dot, scale=1.6}] (107) at (-0.75, -11.75) {};
		\node [style=none] (110) at (1.75, -8.75) {};
		\node [style=none] (111) at (-0.5, -11.25) {};
		\node [style=none] (112) at (7, -8.75) {};
		\node [style=none] (113) at (-0.25, -11.5) {};
		\node [style=none] (114) at (-4, -8.75) {};
		\node [style=none] (115) at (-1, -11.25) {};
		\node [style=none] (116) at (-9.75, -8.75) {};
		\node [style=none] (117) at (-1.25, -11.5) {};
		\node [style=none] (118) at (-11.25, -7) {};
		\node [style=none] (119) at (-12, -8.75) {};
		\node [style=none] (120) at (-7.5, -8.75) {};
		\node [style=none] (121) at (-8.25, -7) {};
		\node [style=none] (122) at (-9.75, -8) {\small{person}};
		\node [style=none] (123) at (-6, -7) {};
		\node [style=none] (124) at (-6.75, -8.75) {};
		\node [style=none] (125) at (-1.25, -8.75) {};
		\node [style=none] (126) at (-2, -7) {};
		\node [style=none] (127) at (-4, -8) {\small{prepares}};
		\node [style=none] (128) at (0.25, -7) {};
		\node [style=none] (129) at (-0.5, -8.75) {};
		\node [style=none] (130) at (4, -8.75) {};
		\node [style=none] (131) at (3.25, -7) {};
		\node [style=none] (132) at (1.75, -8) {\small{tasty}};
		\node [style=none] (133) at (5.5, -7) {};
		\node [style=none] (134) at (4.75, -8.75) {};
		\node [style=none] (135) at (9.25, -8.75) {};
		\node [style=none] (136) at (8.5, -7) {};
		\node [style=none] (137) at (7, -8) {\small{dinner}};
		\node [style=none] (138) at (-9.75, -8.75) {};
		\node [style=none] (140) at (-4, -8.75) {};
		\node [style=none] (143) at (7, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw [in=60, out=-90, looseness=0.75] (110.center) to (111.center);
		\draw [in=30, out=-90, looseness=0.75] (112.center) to (113.center);
		\draw [in=120, out=-90, looseness=0.75] (114.center) to (115.center);
		\draw [in=135, out=-90, looseness=0.45] (116.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/ExampleSentenceBagofWordsModel_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-0.75, -12.25) {};
		\node [style=none] (106) at (-0.75, -14.25) {};
		\node [style={white_dot, scale=1.6}] (107) at (-0.75, -11.75) {};
		\node [style=none] (110) at (1.75, -8.75) {};
		\node [style=none] (111) at (-0.5, -11.25) {};
		\node [style=none] (112) at (7, -8.75) {};
		\node [style=none] (113) at (-0.25, -11.5) {};
		\node [style=none] (114) at (-3.75, -8.75) {};
		\node [style=none] (115) at (-1, -11.25) {};
		\node [style=none] (116) at (-9.25, -8.75) {};
		\node [style=none] (117) at (-1.25, -11.5) {};
		\node [style=none] (118) at (-10.75, -7) {};
		\node [style=none] (119) at (-11.5, -8.75) {};
		\node [style=none] (120) at (-7, -8.75) {};
		\node [style=none] (121) at (-7.75, -7) {};
		\node [style=none] (122) at (-9.25, -8) {\small{device}};
		\node [style=none] (123) at (-5.5, -7) {};
		\node [style=none] (124) at (-6.25, -8.75) {};
		\node [style=none] (125) at (-1.25, -8.75) {};
		\node [style=none] (126) at (-2, -7) {};
		\node [style=none] (127) at (-3.75, -8) {\small{that}};
		\node [style=none] (128) at (0.25, -7) {};
		\node [style=none] (129) at (-0.5, -8.75) {};
		\node [style=none] (130) at (4, -8.75) {};
		\node [style=none] (131) at (3.25, -7) {};
		\node [style=none] (132) at (1.75, -8) {\small{detects}};
		\node [style=none] (133) at (5.5, -7) {};
		\node [style=none] (134) at (4.75, -8.75) {};
		\node [style=none] (135) at (9.25, -8.75) {};
		\node [style=none] (136) at (8.5, -7) {};
		\node [style=none] (137) at (7, -8) {\small{planet}};
		\node [style=none] (138) at (-9.25, -8.75) {};
		\node [style=none] (140) at (-3.75, -8.75) {};
		\node [style=none] (143) at (7, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw [in=60, out=-90, looseness=0.75] (110.center) to (111.center);
		\draw [in=30, out=-90, looseness=0.75] (112.center) to (113.center);
		\draw [in=120, out=-90, looseness=0.75] (114.center) to (115.center);
		\draw [in=135, out=-90, looseness=0.45] (116.center) to (117.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/ExampleSentenceWordSeqModel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (-11.25, -7) {};
		\node [style=none] (119) at (-12, -8.75) {};
		\node [style=none] (120) at (-7.5, -8.75) {};
		\node [style=none] (121) at (-8.25, -7) {};
		\node [style=none] (122) at (-9.75, -8) {\small{person}};
		\node [style=none] (123) at (-6, -7) {};
		\node [style=none] (124) at (-6.75, -8.75) {};
		\node [style=none] (125) at (-1.25, -8.75) {};
		\node [style=none] (126) at (-2, -7) {};
		\node [style=none] (127) at (-4, -8) {\small{prepares}};
		\node [style=none] (128) at (0.25, -7) {};
		\node [style=none] (129) at (-0.5, -8.75) {};
		\node [style=none] (130) at (4, -8.75) {};
		\node [style=none] (131) at (3.25, -7) {};
		\node [style=none] (132) at (1.75, -8) {\small{tasty}};
		\node [style=none] (133) at (5.5, -7) {};
		\node [style=none] (134) at (4.75, -8.75) {};
		\node [style=none] (135) at (9.25, -8.75) {};
		\node [style=none] (136) at (8.5, -7) {};
		\node [style=none] (137) at (7, -8) {\small{dinner}};
		\node [style=none] (138) at (-15.25, -7) {};
		\node [style=none] (139) at (-16, -8.75) {};
		\node [style=none] (140) at (-12.75, -8.75) {};
		\node [style=none] (141) at (-13.5, -7) {};
		\node [style=none] (142) at (-14.5, -8) {\small{$\langle S \rangle$}};
		\node [style=none] (143) at (2.5, -8.75) {};
		\node [style=none] (144) at (6.5, -8.75) {};
		\node [style=none] (145) at (-3, -8.75) {};
		\node [style=none] (146) at (1, -8.75) {};
		\node [style=none] (147) at (-9, -8.75) {};
		\node [style=none] (148) at (-5, -8.75) {};
		\node [style=none] (149) at (-14.5, -8.75) {};
		\node [style=none] (150) at (-10.5, -8.75) {};
		\node [style=none] (151) at (7.75, -8.75) {};
		\node [style=none] (152) at (7.75, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (135.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (139.center) to (140.center);
		\draw [bend right=90, looseness=1.25] (143.center) to (144.center);
		\draw [bend right=90, looseness=1.25] (145.center) to (146.center);
		\draw [bend right=90, looseness=1.25] (147.center) to (148.center);
		\draw [bend right=90, looseness=1.25] (149.center) to (150.center);
		\draw (151.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/ExampleSentenceWordSeqModel_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (-11.25, -7) {};
		\node [style=none] (119) at (-12, -8.75) {};
		\node [style=none] (120) at (-7.5, -8.75) {};
		\node [style=none] (121) at (-8.25, -7) {};
		\node [style=none] (122) at (-9.75, -8) {\small{device}};
		\node [style=none] (123) at (-5.75, -7) {};
		\node [style=none] (124) at (-6.5, -8.75) {};
		\node [style=none] (125) at (-2, -8.75) {};
		\node [style=none] (126) at (-2.75, -7) {};
		\node [style=none] (127) at (-4.25, -8) {\small{that}};
		\node [style=none] (128) at (-0.5, -7) {};
		\node [style=none] (129) at (-1.25, -8.75) {};
		\node [style=none] (130) at (3.25, -8.75) {};
		\node [style=none] (131) at (2.5, -7) {};
		\node [style=none] (132) at (1, -8) {\small{detects}};
		\node [style=none] (133) at (4.75, -7) {};
		\node [style=none] (134) at (4, -8.75) {};
		\node [style=none] (135) at (8.5, -8.75) {};
		\node [style=none] (136) at (7.75, -7) {};
		\node [style=none] (137) at (6.25, -8) {\small{planet}};
		\node [style=none] (138) at (-15.25, -7) {};
		\node [style=none] (139) at (-16, -8.75) {};
		\node [style=none] (140) at (-12.75, -8.75) {};
		\node [style=none] (141) at (-13.5, -7) {};
		\node [style=none] (142) at (-14.5, -8) {\small{$\langle S \rangle$}};
		\node [style=none] (143) at (1.75, -8.75) {};
		\node [style=none] (144) at (5.75, -8.75) {};
		\node [style=none] (145) at (-3.5, -8.75) {};
		\node [style=none] (146) at (0.25, -8.75) {};
		\node [style=none] (147) at (-9, -8.75) {};
		\node [style=none] (148) at (-5, -8.75) {};
		\node [style=none] (149) at (-14.5, -8.75) {};
		\node [style=none] (150) at (-10.5, -8.75) {};
		\node [style=none] (151) at (7, -8.75) {};
		\node [style=none] (152) at (7, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (135.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (139.center) to (140.center);
		\draw [bend right=90, looseness=1.25] (143.center) to (144.center);
		\draw [bend right=90, looseness=1.50] (145.center) to (146.center);
		\draw [bend right=90, looseness=1.25] (147.center) to (148.center);
		\draw [bend right=90, looseness=1.25] (149.center) to (150.center);
		\draw (151.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/Example_BasicSeqComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2.5) {};
		\node [style=none] (1) at (-8, 4.75) {};
		\node [style=none] (2) at (-6.5, 2.5) {};
		\node [style=none] (3) at (-9.5, 0.75) {};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=none] (5) at (-8, -1.5) {};
		\node [style=none] (6) at (-8, 2.5) {};
		\node [style=none] (7) at (-8, 0.75) {};
		\node [style=none] (8) at (-5, 4) {};
		\node [style=none] (9) at (-3.5, 6.25) {};
		\node [style=none] (10) at (-2, 4) {};
		\node [style=none] (11) at (-3.5, 4) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-3.5, -3.25) {};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-5, 2.75) {};
		\node [style=none] (17) at (-2, 2.75) {};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-3.5, 2.75) {};
		\node [style=none] (21) at (-3.5, 0.5) {};
		\node [style=none] (22) at (-6.25, 1.75) {\large{$=$}};
		\node [style={font={\small}}] (23) at (-8, 3.25) {$\psi'$};
		\node [style=none] (24) at (-8, -0.25) {$0$};
		\node [style=none] (25) at (-3.5, 1.5) {\large{$U$}};
		\node [style={font={\small}}] (26) at (-3.5, 4.75) {$\psi$};
		\node [style=none] (27) at (-3.5, -2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (11.center) to (20.center);
		\draw (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/Fig_10_a_tweaked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (-11.5, -7) {};
		\node [style=none] (119) at (-12.25, -8.75) {};
		\node [style=none] (120) at (-7.75, -8.75) {};
		\node [style=none] (121) at (-8.5, -7) {};
		\node [style=none] (122) at (-10, -8) {\small{device}};
		\node [style=none] (123) at (-5.5, -7) {};
		\node [style=none] (124) at (-6.25, -8.75) {};
		\node [style=none] (125) at (-1.5, -8.75) {};
		\node [style=none] (126) at (-2.25, -7) {};
		\node [style=none] (127) at (-3.75, -8) {\small{that}};
		\node [style=none] (128) at (1, -7) {};
		\node [style=none] (129) at (0.25, -8.75) {};
		\node [style=none] (130) at (4.75, -8.75) {};
		\node [style=none] (131) at (4, -7) {};
		\node [style=none] (132) at (2.5, -8) {\small{detects}};
		\node [style=none] (133) at (6.75, -7) {};
		\node [style=none] (134) at (6, -8.75) {};
		\node [style=none] (135) at (10.5, -8.75) {};
		\node [style=none] (136) at (9.75, -7) {};
		\node [style=none] (137) at (8.25, -8) {\small{planet}};
		\node [style=none] (138) at (3.75, -8.75) {};
		\node [style=none] (139) at (8.25, -8.75) {};
		\node [style=none] (140) at (4.75, -9.5) {\tiny{$n^l$}};
		\node [style=none] (141) at (8.75, -9.5) {\tiny{$n$}};
		\node [style=none] (142) at (-10.25, -8.75) {};
		\node [style=none] (143) at (-5.5, -8.75) {};
		\node [style=none] (144) at (-10.75, -9.5) {\tiny{$n$}};
		\node [style=none] (145) at (-6.5, -9.5) {\tiny{$n^r$}};
		\node [style=none] (146) at (-2.5, -8.75) {};
		\node [style=none] (147) at (1.5, -8.75) {};
		\node [style=none] (148) at (-1.5, -9.5) {\tiny{$n$}};
		\node [style=none] (149) at (0.5, -9.5) {\tiny{$n^r$}};
		\node [style=none] (150) at (-4.75, -8.75) {};
		\node [style=none] (151) at (-4.75, -12) {};
		\node [style=none] (152) at (-5.25, -11.25) {\tiny{$n$}};
		\node [style=none] (153) at (-3.5, -8.75) {};
		\node [style=none] (154) at (2.5, -8.75) {};
		\node [style=none] (155) at (-3.75, -10.5) {\tiny{$s^l$}};
		\node [style=none] (156) at (2.75, -9.75) {\tiny{$s$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (135.center);
		\draw [bend right=90, looseness=1.50] (138.center) to (139.center);
		\draw [bend right=90, looseness=1.50] (142.center) to (143.center);
		\draw [bend right=90, looseness=1.50] (146.center) to (147.center);
		\draw (150.center) to (151.center);
		\draw [bend right=90, looseness=1.50] (153.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/Fig_10_b_tweaked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (-10.75, -7) {};
		\node [style=none] (119) at (-11.5, -8.75) {};
		\node [style=none] (120) at (-7, -8.75) {};
		\node [style=none] (121) at (-7.75, -7) {};
		\node [style=none] (122) at (-9.25, -8) {\small{device}};
		\node [style=none] (123) at (-5.5, -7) {};
		\node [style=none] (124) at (-6.25, -8.75) {};
		\node [style=none] (125) at (-1.5, -8.75) {};
		\node [style=none] (126) at (-2.25, -7) {};
		\node [style=none] (127) at (-3.75, -8) {\small{that}};
		\node [style=none] (128) at (0, -7) {};
		\node [style=none] (129) at (-0.75, -8.75) {};
		\node [style=none] (130) at (6.25, -8.75) {};
		\node [style=none] (131) at (5.5, -7) {};
		\node [style=none] (132) at (2.75, -8) {\small{observatory}};
		\node [style=none] (133) at (7.75, -7) {};
		\node [style=none] (134) at (7, -8.75) {};
		\node [style=none] (135) at (10.75, -8.75) {};
		\node [style=none] (136) at (10, -7) {};
		\node [style=none] (137) at (9, -8) {\small{has}};
		\node [style=none] (138) at (2.75, -8.75) {};
		\node [style=none] (139) at (7.75, -8.75) {};
		\node [style=none] (140) at (10.5, -9.5) {\tiny{$n^l$}};
		\node [style=none] (141) at (-3.25, -11.5) {\tiny{$(n^l)^l$}};
		\node [style=none] (142) at (-9.5, -8.75) {};
		\node [style=none] (143) at (-5.5, -8.75) {};
		\node [style=none] (144) at (-10.25, -9.25) {\tiny{$n$}};
		\node [style=none] (145) at (-6.5, -9.5) {\tiny{$n^r$}};
		\node [style=none] (146) at (-2.25, -8.75) {};
		\node [style=none] (147) at (9, -8.75) {};
		\node [style=none] (148) at (2.25, -9.25) {\tiny{$n$}};
		\node [style=none] (149) at (6.75, -9.5) {\tiny{$n^r$}};
		\node [style=none] (150) at (-4.75, -8.75) {};
		\node [style=none] (151) at (-4.75, -13.5) {};
		\node [style=none] (152) at (-5.25, -12.75) {\tiny{$n$}};
		\node [style=none] (153) at (-3.5, -8.75) {};
		\node [style=none] (154) at (10, -8.75) {};
		\node [style=none] (155) at (-1.25, -9.5) {\tiny{$s^l$}};
		\node [style=none] (156) at (8.25, -9.25) {\tiny{$s$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (118.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (119.center) to (120.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (135.center);
		\draw [bend right=90, looseness=1.25] (138.center) to (139.center);
		\draw [bend right=90, looseness=1.50] (142.center) to (143.center);
		\draw [bend right=90, looseness=0.75] (146.center) to (147.center);
		\draw (150.center) to (151.center);
		\draw [bend right=90] (153.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/Fig_11_GHZState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (-3.5, 3.25) {};
		\node [style=none] (81) at (-2.5, 4.5) {};
		\node [style=none] (82) at (-1.5, 3.25) {};
		\node [style=none] (83) at (-2.5, 3.25) {};
		\node [style=none] (84) at (-3, 2.5) {};
		\node [style=none] (85) at (-2, 2.5) {};
		\node [style=none] (86) at (-3, 1.5) {};
		\node [style=none] (87) at (-2, 1.5) {};
		\node [style=none] (88) at (-2.5, 3.75) {\tiny{$0$}};
		\node [style=none] (89) at (-2.5, 2.5) {};
		\node [style=none] (90) at (-2.5, 2) {\tiny{$H$}};
		\node [style=none] (98) at (-2.5, 1.5) {};
		\node [style=none] (101) at (-2.5, -1.75) {};
		\node [style=none] (103) at (-0.75, 3.25) {};
		\node [style=none] (104) at (0.25, 4.5) {};
		\node [style=none] (105) at (1.25, 3.25) {};
		\node [style=none] (106) at (0.25, 3.25) {};
		\node [style=none] (107) at (-0.25, 2.5) {};
		\node [style=none] (108) at (0.75, 2.5) {};
		\node [style=none] (109) at (-0.25, 1.5) {};
		\node [style=none] (110) at (0.75, 1.5) {};
		\node [style=none] (111) at (0.25, 3.75) {\tiny{$0$}};
		\node [style=none] (112) at (0.25, 2.5) {};
		\node [style=none] (113) at (0.25, 2) {\tiny{$H$}};
		\node [style=none] (121) at (0.25, 1.5) {};
		\node [style=none] (127) at (2, 3.25) {};
		\node [style=none] (128) at (3, 4.5) {};
		\node [style=none] (129) at (4, 3.25) {};
		\node [style=none] (130) at (3, 3.25) {};
		\node [style=none] (131) at (2.5, 2.5) {};
		\node [style=none] (132) at (3.5, 2.5) {};
		\node [style=none] (133) at (2.5, 1.5) {};
		\node [style=none] (134) at (3.5, 1.5) {};
		\node [style=none] (135) at (3, 3.75) {\tiny{$0$}};
		\node [style=none] (136) at (3, 2.5) {};
		\node [style=none] (137) at (3, 2) {\tiny{$H$}};
		\node [style=none] (145) at (3, 1.5) {};
		\node [style=none] (160) at (-3, -1.75) {};
		\node [style=none] (161) at (-2, -1.75) {};
		\node [style=none] (162) at (-3, -2.75) {};
		\node [style=none] (163) at (-2, -2.75) {};
		\node [style=none] (165) at (-2.5, -2.25) {\tiny{$H$}};
		\node [style=none] (166) at (-2.5, -2.75) {};
		\node [style=none] (167) at (-2.5, -3.25) {};
		\node [style={white_dot, scale=1.41}] (168) at (-2.5, 0.5) {};
		\node [style={black_dot, scale=1.0}] (169) at (0.25, 0.5) {};
		\node [style=none] (170) at (-3, 0.5) {};
		\node [style=none] (171) at (0.25, 0.5) {};
		\node [style={white_dot, scale=1.41}] (172) at (0.25, -1) {};
		\node [style={black_dot, scale=1.0}] (173) at (3, -1) {};
		\node [style=none] (174) at (-0.25, -1) {};
		\node [style=none] (175) at (3, -1) {};
		\node [style=none] (176) at (0.25, 1.5) {};
		\node [style=none] (177) at (0.25, -3.25) {};
		\node [style=none] (178) at (3, 1.5) {};
		\node [style=none] (179) at (3, -1.75) {};
		\node [style=none] (180) at (2.5, -1.75) {};
		\node [style=none] (181) at (3.5, -1.75) {};
		\node [style=none] (182) at (2.5, -2.75) {};
		\node [style=none] (183) at (3.5, -2.75) {};
		\node [style=none] (184) at (3, -2.25) {\tiny{$H$}};
		\node [style=none] (185) at (3, -2.75) {};
		\node [style=none] (186) at (3, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (85.center) to (87.center);
		\draw (83.center) to (89.center);
		\draw (98.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (103.center) to (105.center);
		\draw (107.center) to (108.center);
		\draw (107.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (108.center) to (110.center);
		\draw (106.center) to (112.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (127.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (132.center) to (134.center);
		\draw (130.center) to (136.center);
		\draw (160.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (161.center) to (163.center);
		\draw (166.center) to (167.center);
		\draw (170.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (181.center) to (183.center);
		\draw (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/Fig_Euler_Decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3.25) {};
		\node [style=none] (1) at (0, 4.5) {};
		\node [style=none] (2) at (1, 3.25) {};
		\node [style=none] (6) at (0, 3.25) {};
		\node [style=none] (23) at (0, 3.75) {\tiny{$0$}};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (-1.5, -1.25) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (37) at (0, -0.5) {\tiny{$R_z(\theta_2)$}};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (-1.5, -2) {};
		\node [style=none] (41) at (1.5, -2) {};
		\node [style=none] (42) at (-1.5, -3.5) {};
		\node [style=none] (43) at (1.5, -3.5) {};
		\node [style=none] (45) at (0, -2.75) {\tiny{$R_x(\theta_3)$}};
		\node [style=none] (46) at (0, -2) {};
		\node [style=none] (47) at (0, -3.5) {};
		\node [style=none] (48) at (0, -4.25) {};
		\node [style=none] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (-1.5, 2.5) {};
		\node [style=none] (80) at (1.5, 2.5) {};
		\node [style=none] (81) at (-1.5, 1) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (0, 1.75) {\tiny{$R_x(\theta_1)$}};
		\node [style=none] (84) at (0, 2.5) {};
		\node [style=none] (85) at (0, 1) {};
		\node [style=none] (88) at (0, 1) {};
		\node [style=none] (89) at (0, 0.25) {};
		\node [style=none] (90) at (0, 3.25) {};
		\node [style=none] (91) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (43.center);
		\draw (39.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (82.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/SpiderImplementation_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-0.75, -12.25) {};
		\node [style=none] (106) at (-0.75, -15.75) {};
		\node [style={white_dot, scale=1.6}] (107) at (-0.75, -11.75) {};
		\node [style=none] (110) at (-0.75, -6.25) {};
		\node [style=none] (111) at (-0.75, -11.25) {};
		\node [style=none] (112) at (2.75, -6.25) {};
		\node [style=none] (113) at (-0.25, -11.5) {};
		\node [style=none] (114) at (-2.5, -6.25) {};
		\node [style=none] (115) at (-1, -11.25) {};
		\node [style=none] (116) at (-4.25, -6.25) {};
		\node [style=none] (117) at (-1.25, -11.5) {};
		\node [style={black_dot, scale=0.3}] (118) at (0.25, -8) {};
		\node [style={black_dot, scale=0.3}] (119) at (0.75, -8) {};
		\node [style={black_dot, scale=0.3}] (120) at (1.25, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw [in=90, out=-90, looseness=0.75] (110.center) to (111.center);
		\draw [in=30, out=-90, looseness=0.75] (112.center) to (113.center);
		\draw [in=120, out=-90, looseness=0.75] (114.center) to (115.center);
		\draw [in=150, out=-90, looseness=0.50] (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/SpiderImplementation_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (5, -2.75) {};
		\node [style=none] (106) at (5, -12.5) {};
		\node [style={white_dot, scale=1.41}] (107) at (2.25, -9.5) {};
		\node [style={black_dot, scale=1.0}] (120) at (5, -9.5) {};
		\node [style={black_dot, scale=0.3}] (121) at (2.25, -8.25) {};
		\node [style=none] (121) at (-5.25, -7) {};
		\node [style=none] (122) at (-4.25, -8.25) {};
		\node [style=none] (123) at (-3.25, -7) {};
		\node [style=none] (125) at (-4.25, -7.5) {\tiny{$0$}};
		\node [style=none] (126) at (-2.5, -8.5) {};
		\node [style=none] (127) at (-1.5, -9.75) {};
		\node [style=none] (128) at (-0.5, -8.5) {};
		\node [style=none] (130) at (-1.5, -9) {\tiny{$0$}};
		\node [style=none] (132) at (-8, -5.25) {};
		\node [style=none] (133) at (-7, -6.5) {};
		\node [style=none] (134) at (-6, -5.25) {};
		\node [style=none] (136) at (-7, -5.75) {\tiny{$0$}};
		\node [style=none] (137) at (1.25, -10.75) {};
		\node [style=none] (138) at (2.25, -12) {};
		\node [style=none] (139) at (3.25, -10.75) {};
		\node [style=none] (141) at (2.25, -11.25) {\tiny{$0$}};
		\node [style=none] (142) at (2.25, -8.75) {};
		\node [style=none] (143) at (2.25, -10.75) {};
		\node [style=none] (144) at (1.75, -9.5) {};
		\node [style=none] (145) at (5, -9.5) {};
		\node [style=none] (146) at (-7, -2.75) {};
		\node [style=none] (147) at (-7, -5.25) {};
		\node [style=none] (148) at (-4.25, -2.75) {};
		\node [style=none] (149) at (-4.25, -7) {};
		\node [style=none] (150) at (-1.5, -2.75) {};
		\node [style=none] (151) at (-1.5, -8.5) {};
		\node [style={white_dot, scale=1.41}] (152) at (-7, -4) {};
		\node [style={black_dot, scale=1.0}] (153) at (-4.25, -4) {};
		\node [style=none] (154) at (-7.5, -4) {};
		\node [style=none] (155) at (-4.25, -4) {};
		\node [style={white_dot, scale=1.41}] (156) at (-4.25, -5.75) {};
		\node [style={black_dot, scale=1.0}] (157) at (-1.5, -5.75) {};
		\node [style=none] (158) at (-4.75, -5.75) {};
		\node [style=none] (159) at (-1.5, -5.75) {};
		\node [style={white_dot, scale=1.41}] (160) at (-1.5, -7.25) {};
		\node [style=none] (161) at (-2, -7.25) {};
		\node [style=none] (162) at (-0.5, -7.25) {};
		\node [style={black_dot, scale=0.3}] (163) at (2.25, -8) {};
		\node [style={black_dot, scale=0.3}] (164) at (2.25, -7.75) {};
		\node [style={black_dot, scale=0.3}] (167) at (0, -7.25) {};
		\node [style={black_dot, scale=0.3}] (168) at (0.25, -7.25) {};
		\node [style={black_dot, scale=0.3}] (169) at (0.5, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (121.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (126.center) to (128.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (132.center) to (134.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (137.center) to (139.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (154.center) to (155.center);
		\draw (158.center) to (159.center);
		\draw (161.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/diagram_adjusted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-10, 1) {};
		\node [style=none] (4) at (-9.25, 2.5) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (9) at (-5.25, 1) {};
		\node [style=none] (10) at (-4.25, 2.5) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (-8, 1) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (-4, 1) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-4, 0) {N};
		\node [style=none] (23) at (-2.5, 0) {S};
		\node [style=none] (24) at (-1, 0) {N};
		\node [style=none] (25) at (3, 0) {N};
		\node [style=none] (26) at (-8, 0) {N};
		\node [style=none] (27) at (-8, -0.5) {};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2.25) {};
		\node [style=none] (30) at (-4, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (-8, 0.5) {};
		\node [style=none] (37) at (-8, 1.5) {\small John};
		\node [style=none] (38) at (-2.5, 1.5) {\small likes};
		\node [style=none] (39) at (3, 1.5) {\small Mary};
		\node [style=none] (40) at (-6.75, 2.5) {};
		\node [style=none] (41) at (-0.75, 2.5) {};
		\node [style=none] (42) at (1, 1) {};
		\node [style=none] (43) at (1.75, 2.5) {};
		\node [style=none] (44) at (5, 1) {};
		\node [style=none] (47) at (4.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (3.center) to (4.center);
		\draw [thick] (3.center) to (5.center);
		\draw [thick] (9.center) to (10.center);
		\draw [thick] (9.center) to (11.center);
		\draw [thick] (12.center) to (33.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick] (14.center) to (15.center);
		\draw [thick] (20.center) to (21.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (28.center) to (29.center);
		\draw [thick, bend right=90, looseness=1.25] (27.center) to (30.center);
		\draw [thick, bend right=90, looseness=1.25] (31.center) to (32.center);
		\draw (5.center) to (40.center);
		\draw (4.center) to (40.center);
		\draw (11.center) to (41.center);
		\draw (10.center) to (41.center);
		\draw [thick] (42.center) to (43.center);
		\draw [thick] (42.center) to (44.center);
		\draw (44.center) to (47.center);
		\draw (43.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/fig_parse_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-9.5, -5.25) {};
		\node [style=none] (49) at (-9.5, -5.25) {John};
		\node [style=none] (50) at (-5.5, -5.25) {gave};
		\node [style=none] (51) at (-1.5, -5.25) {Mary};
		\node [style=none] (52) at (2.5, -5.25) {a};
		\node [style=none] (53) at (6.5, -5.25) {flower};
		\node [style=none] (54) at (-6.5, 5.75) {\small $S$};
		\node [style=none] (55) at (-2.5, 2.5) {\small $VP$};
		\node [style=none] (56) at (-9.5, -1) {\small  $NP$};
		\node [style=none] (57) at (-1.5, -0.75) {};
		\node [style=none] (58) at (-1.5, -1) {\small  $NP$};
		\node [style=none] (59) at (4.5, -1) {\small  $NP$};
		\node [style=none] (60) at (-5.5, -3.75) {\small  $TV$};
		\node [style=none] (61) at (-9.5, -3.75) {\small  $N$};
		\node [style=none] (62) at (-1.5, -3.75) {\small  $N$};
		\node [style=none] (63) at (6.5, -3.75) {\small  $N$};
		\node [style=none] (64) at (2.5, -3.75) {\small  $DT$};
		\node [style=none] (65) at (-1.5, -1.5) {};
		\node [style=none] (66) at (-1.5, -3) {};
		\node [style=none] (67) at (-9.5, -1.5) {};
		\node [style=none] (68) at (-9.5, -3) {};
		\node [style=none] (69) at (4.25, -1.5) {};
		\node [style=none] (70) at (2.75, -3) {};
		\node [style=none] (71) at (4.75, -1.5) {};
		\node [style=none] (72) at (6.25, -3) {};
		\node [style=none] (73) at (-3.25, 2) {};
		\node [style=none] (74) at (-5.5, -3) {};
		\node [style=none] (75) at (-2.25, 2) {};
		\node [style=none] (76) at (-1.75, -0.25) {};
		\node [style=none] (77) at (-1.5, 2.25) {};
		\node [style=none] (78) at (3.5, -0.5) {};
		\node [style=none] (79) at (-6.75, 5.25) {};
		\node [style=none] (80) at (-9.5, -0.25) {};
		\node [style=none] (81) at (-6.25, 5.25) {};
		\node [style=none] (82) at (-3.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (65.center) to (66.center);
		\draw [thick] (67.center) to (68.center);
		\draw [thick] (69.center) to (70.center);
		\draw [thick] (71.center) to (72.center);
		\draw [thick] (73.center) to (74.center);
		\draw [thick] (75.center) to (76.center);
		\draw [thick] (77.center) to (78.center);
		\draw [thick] (79.center) to (80.center);
		\draw [thick] (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/fig_spider_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (0, -10.5) {};
		\node [style=none] (106) at (0, -12.5) {};
		\node [style={white_dot, scale=1.6}] (107) at (0, -10) {};
		\node [style=none] (108) at (0, -7) {};
		\node [style=none] (109) at (0, -9.5) {};
		\node [style=none] (110) at (4.75, -7) {};
		\node [style=none] (111) at (0.25, -9.5) {};
		\node [style=none] (112) at (9.5, -7) {};
		\node [style=none] (113) at (0.5, -9.75) {};
		\node [style=none] (114) at (-5.25, -7) {};
		\node [style=none] (115) at (-0.25, -9.5) {};
		\node [style=none] (116) at (-10.25, -7) {};
		\node [style=none] (117) at (-0.5, -9.75) {};
		\node [style=none] (118) at (-10.25, -6.25) {John};
		\node [style=none] (119) at (-5.25, -6.25) {gave};
		\node [style=none] (120) at (0, -6.25) {Mary};
		\node [style=none] (121) at (4.75, -6.25) {a};
		\node [style=none] (122) at (9.5, -6.25) {flower};
		\node [style=none] (133) at (7.75, -5.25) {};
		\node [style=none] (134) at (7.25, -7) {};
		\node [style=none] (135) at (11.75, -7) {};
		\node [style=none] (136) at (11.25, -5.25) {};
		\node [style=none] (137) at (4, -5.25) {};
		\node [style=none] (138) at (3.5, -7) {};
		\node [style=none] (139) at (6, -7) {};
		\node [style=none] (140) at (5.5, -5.25) {};
		\node [style=none] (141) at (-6.5, -5.25) {};
		\node [style=none] (142) at (-7, -7) {};
		\node [style=none] (143) at (-3.5, -7) {};
		\node [style=none] (144) at (-4, -5.25) {};
		\node [style=none] (145) at (-1.75, -5.25) {};
		\node [style=none] (146) at (-2.25, -7) {};
		\node [style=none] (147) at (2.25, -7) {};
		\node [style=none] (148) at (1.75, -5.25) {};
		\node [style=none] (149) at (-11.75, -5.25) {};
		\node [style=none] (150) at (-12.25, -7) {};
		\node [style=none] (151) at (-8.25, -7) {};
		\node [style=none] (152) at (-8.75, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw [in=60, out=-90, looseness=0.75] (110.center) to (111.center);
		\draw [in=30, out=-90, looseness=0.75] (112.center) to (113.center);
		\draw [in=120, out=-90, looseness=0.75] (114.center) to (115.center);
		\draw [in=135, out=-90, looseness=0.45] (116.center) to (117.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (134.center) to (135.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (138.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/fig_tensor_net.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-9.5, -5.25) {};
		\node [style=none] (49) at (-9.5, -5.25) {John};
		\node [style=none] (50) at (-5.5, -5.25) {gave};
		\node [style=none] (51) at (-1.5, -5.25) {Mary};
		\node [style=none] (52) at (2.5, -5.25) {a};
		\node [style=none] (53) at (6.5, -5.25) {flower};
		\node [style=none] (67) at (-9, -6.75) {};
		\node [style=none] (68) at (-6, -6.75) {};
		\node [style={white_dot, scale=1.5}] (69) at (-9.5, -6.75) {};
		\node [style=none] (70) at (-13.5, -5.25) {\small $\langle S\rangle$};
		\node [style=none] (71) at (-13, -6.75) {};
		\node [style=none] (72) at (-10, -6.75) {};
		\node [style={white_dot, scale=1.5}] (73) at (-13.5, -6.75) {};
		\node [style={white_dot, scale=1.5}] (75) at (-1.5, -6.75) {};
		\node [style=none] (76) at (-5, -6.75) {};
		\node [style=none] (77) at (-2, -6.75) {};
		\node [style={white_dot, scale=1.5}] (78) at (-5.5, -6.75) {};
		\node [style={white_dot, scale=1.5}] (81) at (6.5, -6.75) {};
		\node [style=none] (82) at (3, -6.75) {};
		\node [style=none] (83) at (6, -6.75) {};
		\node [style={white_dot, scale=1.5}] (84) at (2.5, -6.75) {};
		\node [style=none] (86) at (7, -6.75) {};
		\node [style=none] (87) at (10.25, -6.75) {};
		\node [style=none] (88) at (-1, -6.75) {};
		\node [style=none] (89) at (2, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (67.center) to (68.center);
		\draw [thick] (71.center) to (72.center);
		\draw [thick] (76.center) to (77.center);
		\draw [thick] (82.center) to (83.center);
		\draw [thick] (86.center) to (87.center);
		\draw [thick] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/fig_tn_discocat_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-10.25, -8) {John};
		\node [style=none] (50) at (-5.25, -8) {gave};
		\node [style=none] (51) at (0, -8) {Mary};
		\node [style=none] (52) at (4.75, -8) {a};
		\node [style=none] (53) at (9.5, -8) {flower};
		\node [style=none] (70) at (-14.75, -8) {\small $\langle S\rangle$};
		\node [style=none] (101) at (5.25, -8.75) {};
		\node [style=none] (102) at (9, -8.75) {};
		\node [style=none] (105) at (10, -8.75) {};
		\node [style=none] (106) at (10, -11) {};
		\node [style=none] (107) at (0.5, -8.75) {};
		\node [style=none] (108) at (4.25, -8.75) {};
		\node [style=none] (114) at (-4.5, -8.75) {};
		\node [style=none] (115) at (-0.75, -8.75) {};
		\node [style=none] (116) at (-9.5, -8.75) {};
		\node [style=none] (117) at (-5.75, -8.75) {};
		\node [style=none] (118) at (-14.75, -8.75) {};
		\node [style=none] (119) at (-11, -8.75) {};
		\node [style=none] (120) at (-15.5, -7) {};
		\node [style=none] (121) at (-16, -8.75) {};
		\node [style=none] (122) at (-13.5, -8.75) {};
		\node [style=none] (123) at (-14, -7) {};
		\node [style=none] (124) at (7.75, -7) {};
		\node [style=none] (125) at (7.25, -8.75) {};
		\node [style=none] (126) at (11.75, -8.75) {};
		\node [style=none] (127) at (11.25, -7) {};
		\node [style=none] (128) at (4, -7) {};
		\node [style=none] (129) at (3.5, -8.75) {};
		\node [style=none] (130) at (6, -8.75) {};
		\node [style=none] (131) at (5.5, -7) {};
		\node [style=none] (132) at (-6.5, -7) {};
		\node [style=none] (133) at (-7, -8.75) {};
		\node [style=none] (134) at (-3.5, -8.75) {};
		\node [style=none] (135) at (-4, -7) {};
		\node [style=none] (136) at (-1.75, -7) {};
		\node [style=none] (137) at (-2.25, -8.75) {};
		\node [style=none] (138) at (2.25, -8.75) {};
		\node [style=none] (139) at (1.75, -7) {};
		\node [style=none] (140) at (-11.75, -7) {};
		\node [style=none] (141) at (-12.25, -8.75) {};
		\node [style=none] (142) at (-8.25, -8.75) {};
		\node [style=none] (143) at (-8.75, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (101.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw [bend right=90, looseness=1.75] (107.center) to (108.center);
		\draw [bend right=90, looseness=1.75] (114.center) to (115.center);
		\draw [bend right=90, looseness=1.75] (116.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (118.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (125.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (129.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (133.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (137.center) to (138.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (141.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/figure01b_corrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 3.25) {};
		\node [style=none] (1) at (-8, 4.5) {};
		\node [style=none] (2) at (-7, 3.25) {};
		\node [style=none] (6) at (-8, 3.25) {};
		\node [style=none] (16) at (-8.5, 2.5) {};
		\node [style=none] (17) at (-7.5, 2.5) {};
		\node [style=none] (18) at (-8.5, 1.5) {};
		\node [style=none] (19) at (-7.5, 1.5) {};
		\node [style=none] (23) at (-8, 3.75) {\tiny{$0$}};
		\node [style=none] (28) at (-8, 2.5) {};
		\node [style=none] (30) at (-8, 2) {\tiny{$H$}};
		\node [style=none] (32) at (-9.25, 0.75) {};
		\node [style=none] (33) at (-6.75, 0.75) {};
		\node [style=none] (34) at (-9.25, -0.75) {};
		\node [style=none] (35) at (-6.75, -0.75) {};
		\node [style=none] (37) at (-8, 0) {\tiny{$R_z(\alpha)$}};
		\node [style=none] (38) at (-8, 0.75) {};
		\node [style=none] (39) at (-8, -0.75) {};
		\node [style=none] (40) at (-9.25, -2.75) {};
		\node [style=none] (41) at (-6.75, -2.75) {};
		\node [style=none] (42) at (-9.25, -4.25) {};
		\node [style=none] (43) at (-6.75, -4.25) {};
		\node [style=none] (45) at (-8, -3.5) {\tiny{$R_x(\beta)$}};
		\node [style=none] (46) at (-8, -2.75) {};
		\node [style=none] (47) at (-8, -4.25) {};
		\node [style=none] (48) at (-8, -6.25) {};
		\node [style=none] (49) at (-8, 1.5) {};
		\node [style=none] (50) at (-6.25, 3.25) {};
		\node [style=none] (51) at (-5.25, 4.5) {};
		\node [style=none] (52) at (-4.25, 3.25) {};
		\node [style=none] (53) at (-5.25, 3.25) {};
		\node [style=none] (54) at (-5.75, 2.5) {};
		\node [style=none] (55) at (-4.75, 2.5) {};
		\node [style=none] (56) at (-5.75, 1.5) {};
		\node [style=none] (57) at (-4.75, 1.5) {};
		\node [style=none] (58) at (-5.25, 3.75) {\tiny{$0$}};
		\node [style=none] (59) at (-5.25, 2.5) {};
		\node [style=none] (60) at (-5.25, 2) {\tiny{$H$}};
		\node [style=none] (61) at (-6.5, -1) {};
		\node [style=none] (62) at (-4, -1) {};
		\node [style=none] (63) at (-6.5, -2.5) {};
		\node [style=none] (64) at (-4, -2.5) {};
		\node [style=none] (65) at (-5.25, -1.75) {\tiny{$R_z(\gamma)$}};
		\node [style=none] (66) at (-5.25, -1) {};
		\node [style=none] (67) at (-5.25, -2.5) {};
		\node [style=none] (76) at (-5.25, 1.5) {};
		\node [style=none] (77) at (-5.25, -6.25) {};
		\node [style=none] (78) at (-6.75, 0) {};
		\node [style={black_dot}] (79) at (-5.25, 0) {};
		\node [style=none] (80) at (-3.5, 3.25) {};
		\node [style=none] (81) at (-2.5, 4.5) {};
		\node [style=none] (82) at (-1.5, 3.25) {};
		\node [style=none] (83) at (-2.5, 3.25) {};
		\node [style=none] (84) at (-3, 2.5) {};
		\node [style=none] (85) at (-2, 2.5) {};
		\node [style=none] (86) at (-3, 1.5) {};
		\node [style=none] (87) at (-2, 1.5) {};
		\node [style=none] (88) at (-2.5, 3.75) {\tiny{$0$}};
		\node [style=none] (89) at (-2.5, 2.5) {};
		\node [style=none] (90) at (-2.5, 2) {\tiny{$H$}};
		\node [style=none] (98) at (-2.5, 1.5) {};
		\node [style={black_dot}] (100) at (-2.5, -1.75) {};
		\node [style=none] (101) at (-2.5, -4.75) {};
		\node [style=none] (102) at (-4, -1.75) {};
		\node [style=none] (103) at (-0.75, 3.25) {};
		\node [style=none] (104) at (0.25, 4.5) {};
		\node [style=none] (105) at (1.25, 3.25) {};
		\node [style=none] (106) at (0.25, 3.25) {};
		\node [style=none] (107) at (-0.25, 2.5) {};
		\node [style=none] (108) at (0.75, 2.5) {};
		\node [style=none] (109) at (-0.25, 1.5) {};
		\node [style=none] (110) at (0.75, 1.5) {};
		\node [style=none] (111) at (0.25, 3.75) {\tiny{$0$}};
		\node [style=none] (112) at (0.25, 2.5) {};
		\node [style=none] (113) at (0.25, 2) {\tiny{$H$}};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (1.5, -0.75) {};
		\node [style=none] (118) at (0.25, 0) {\tiny{$R_z(\delta)$}};
		\node [style=none] (119) at (0.25, 0.75) {};
		\node [style=none] (120) at (0.25, -0.75) {};
		\node [style=none] (121) at (0.25, 1.5) {};
		\node [style=none] (122) at (0.25, -6.25) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style={white_dot}] (125) at (-2.5, -3.5) {};
		\node [style={black_dot}] (126) at (0.25, -3.5) {};
		\node [style=none] (127) at (2, 3.25) {};
		\node [style=none] (128) at (3, 4.5) {};
		\node [style=none] (129) at (4, 3.25) {};
		\node [style=none] (130) at (3, 3.25) {};
		\node [style=none] (131) at (2.5, 2.5) {};
		\node [style=none] (132) at (3.5, 2.5) {};
		\node [style=none] (133) at (2.5, 1.5) {};
		\node [style=none] (134) at (3.5, 1.5) {};
		\node [style=none] (135) at (3, 3.75) {\tiny{$0$}};
		\node [style=none] (136) at (3, 2.5) {};
		\node [style=none] (137) at (3, 2) {\tiny{$H$}};
		\node [style=none] (138) at (1.75, -2.75) {};
		\node [style=none] (139) at (4.25, -2.75) {};
		\node [style=none] (140) at (1.75, -4.25) {};
		\node [style=none] (141) at (4.25, -4.25) {};
		\node [style=none] (142) at (3, -3.5) {\tiny{$R_x(\zeta)$}};
		\node [style=none] (143) at (3, -2.75) {};
		\node [style=none] (144) at (3, -4.25) {};
		\node [style=none] (145) at (3, 1.5) {};
		\node [style=none] (146) at (3, -6.25) {};
		\node [style=none] (147) at (4.25, -3.5) {};
		\node [style={black_dot}] (148) at (3, 0) {};
		\node [style=none] (149) at (-3, -2.75) {};
		\node [style=none] (150) at (0.75, -2.75) {};
		\node [style=none] (151) at (-3, -4.25) {};
		\node [style=none] (152) at (0.75, -4.25) {};
		\node [style=none] (153) at (-1.5, 1) {};
		\node [style=none] (154) at (3.5, 1) {};
		\node [style=none] (155) at (-1.5, -1) {};
		\node [style=none] (156) at (3.5, -1) {};
		\node [style=none] (157) at (-1.25, -4.75) {\tiny{(ii)}};
		\node [style=none] (158) at (1, -1.5) {\tiny{(i)}};
		\node [style=none] (159) at (-2.5, -3.5) {\small{$+$}};
		\node [style=none] (160) at (-3, -4.75) {};
		\node [style=none] (161) at (-2, -4.75) {};
		\node [style=none] (162) at (-3, -5.75) {};
		\node [style=none] (163) at (-2, -5.75) {};
		\node [style=none] (165) at (-2.5, -5.25) {\tiny{$H$}};
		\node [style=none] (166) at (-2.5, -5.75) {};
		\node [style=none] (167) at (-2.5, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (6.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (43.center);
		\draw (49.center) to (38.center);
		\draw (39.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (53.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (64.center);
		\draw (76.center) to (66.center);
		\draw (67.center) to (77.center);
		\draw (78.center) to (79);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (85.center) to (87.center);
		\draw (83.center) to (89.center);
		\draw (98.center) to (101.center);
		\draw (102.center) to (100);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (103.center) to (105.center);
		\draw (107.center) to (108.center);
		\draw (107.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (108.center) to (110.center);
		\draw (106.center) to (112.center);
		\draw (114.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (115.center) to (117.center);
		\draw (121.center) to (119.center);
		\draw (120.center) to (122.center);
		\draw (125) to (126);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (127.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (132.center) to (134.center);
		\draw (130.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (139.center) to (141.center);
		\draw (145.center) to (143.center);
		\draw (144.center) to (146.center);
		\draw (124.center) to (148);
		\draw [style={dashed_line}] (149.center) to (150.center);
		\draw [style={dashed_line}] (149.center) to (151.center);
		\draw [style={dashed_line}] (151.center) to (152.center);
		\draw [style={dashed_line}] (150.center) to (152.center);
		\draw [style={dashed_line}] (153.center) to (155.center);
		\draw [style={dashed_line}] (153.center) to (154.center);
		\draw [style={dashed_line}] (154.center) to (156.center);
		\draw [style={dashed_line}] (155.center) to (156.center);
		\draw (160.center) to (161.center);
		\draw (160.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (161.center) to (163.center);
		\draw (166.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/figure05_corrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3.25) {};
		\node [style=none] (1) at (-8.75, 4.5) {};
		\node [style=none] (2) at (-7.75, 3.25) {};
		\node [style=none] (6) at (-8.75, 3.25) {};
		\node [style=none] (16) at (-9.25, 2.5) {};
		\node [style=none] (17) at (-8.25, 2.5) {};
		\node [style=none] (18) at (-9.25, 1.5) {};
		\node [style=none] (19) at (-8.25, 1.5) {};
		\node [style=none] (23) at (-8.75, 3.75) {\tiny{$0$}};
		\node [style=none] (28) at (-8.75, 2.5) {};
		\node [style=none] (30) at (-8.75, 2) {\tiny{$H$}};
		\node [style=none] (32) at (-10, 0.75) {};
		\node [style=none] (33) at (-7.5, 0.75) {};
		\node [style=none] (34) at (-10, -0.75) {};
		\node [style=none] (35) at (-7.5, -0.75) {};
		\node [style=none] (37) at (-8.75, 0) {\tiny{$R_z(\alpha)$}};
		\node [style=none] (38) at (-8.75, 0.75) {};
		\node [style=none] (39) at (-8.75, -0.75) {};
		\node [style=none] (49) at (-8.75, 1.5) {};
		\node [style=none] (50) at (-7, 3.25) {};
		\node [style=none] (51) at (-6, 4.5) {};
		\node [style=none] (52) at (-5, 3.25) {};
		\node [style=none] (53) at (-6, 3.25) {};
		\node [style=none] (54) at (-6.5, 2.5) {};
		\node [style=none] (55) at (-5.5, 2.5) {};
		\node [style=none] (56) at (-6.5, 1.5) {};
		\node [style=none] (57) at (-5.5, 1.5) {};
		\node [style=none] (58) at (-6, 3.75) {\tiny{$0$}};
		\node [style=none] (59) at (-6, 2.5) {};
		\node [style=none] (60) at (-6, 2) {\tiny{$H$}};
		\node [style=none] (61) at (-7.25, -1) {};
		\node [style=none] (62) at (-4.75, -1) {};
		\node [style=none] (63) at (-7.25, -2.5) {};
		\node [style=none] (64) at (-4.75, -2.5) {};
		\node [style=none] (65) at (-6, -1.75) {\tiny{$R_z(\gamma)$}};
		\node [style=none] (66) at (-6, -1) {};
		\node [style=none] (67) at (-6, -2.5) {};
		\node [style=none] (76) at (-6, 1.5) {};
		\node [style=none] (78) at (-7.5, 0) {};
		\node [style={black_dot}] (79) at (-6, 0) {};
		\node [style=none] (80) at (-4.25, 3.25) {};
		\node [style=none] (81) at (-3.25, 4.5) {};
		\node [style=none] (82) at (-2.25, 3.25) {};
		\node [style=none] (83) at (-3.25, 3.25) {};
		\node [style=none] (84) at (-3.75, 2.5) {};
		\node [style=none] (85) at (-2.75, 2.5) {};
		\node [style=none] (86) at (-3.75, 1.5) {};
		\node [style=none] (87) at (-2.75, 1.5) {};
		\node [style=none] (88) at (-3.25, 3.75) {\tiny{$0$}};
		\node [style=none] (89) at (-3.25, 2.5) {};
		\node [style=none] (90) at (-3.25, 2) {\tiny{$H$}};
		\node [style=none] (98) at (-3.25, 1.5) {};
		\node [style={black_dot}] (100) at (-3.25, -1.75) {};
		\node [style=none] (101) at (-3.25, -1.75) {};
		\node [style=none] (102) at (-4.75, -1.75) {};
		\node [style=none] (103) at (0, 3.25) {};
		\node [style=none] (104) at (1, 4.5) {};
		\node [style=none] (105) at (2, 3.25) {};
		\node [style=none] (106) at (1, 3.25) {};
		\node [style=none] (107) at (0.5, 2.5) {};
		\node [style=none] (108) at (1.5, 2.5) {};
		\node [style=none] (109) at (0.5, 1.5) {};
		\node [style=none] (110) at (1.5, 1.5) {};
		\node [style=none] (111) at (1, 3.75) {\tiny{$0$}};
		\node [style=none] (112) at (1, 2.5) {};
		\node [style=none] (113) at (1, 2) {\tiny{$H$}};
		\node [style=none] (114) at (-0.25, 0.75) {};
		\node [style=none] (115) at (2.25, 0.75) {};
		\node [style=none] (116) at (-0.25, -0.75) {};
		\node [style=none] (117) at (2.25, -0.75) {};
		\node [style=none] (118) at (1, 0) {\tiny{$R_z(\delta)$}};
		\node [style=none] (119) at (1, 0.75) {};
		\node [style=none] (120) at (1, -0.75) {};
		\node [style=none] (121) at (1, 1.5) {};
		\node [style=none] (122) at (1, -1.75) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style={white_dot}] (125) at (-2.5, -4) {};
		\node [style=none] (127) at (2.75, 3.25) {};
		\node [style=none] (128) at (3.75, 4.5) {};
		\node [style=none] (129) at (4.75, 3.25) {};
		\node [style=none] (130) at (3.75, 3.25) {};
		\node [style=none] (131) at (3.25, 2.5) {};
		\node [style=none] (132) at (4.25, 2.5) {};
		\node [style=none] (133) at (3.25, 1.5) {};
		\node [style=none] (134) at (4.25, 1.5) {};
		\node [style=none] (135) at (3.75, 3.75) {\tiny{$0$}};
		\node [style=none] (136) at (3.75, 2.5) {};
		\node [style=none] (137) at (3.75, 2) {\tiny{$H$}};
		\node [style=none] (138) at (3.5, -3.75) {};
		\node [style=none] (139) at (6, -3.75) {};
		\node [style=none] (140) at (3.5, -5.25) {};
		\node [style=none] (141) at (6, -5.25) {};
		\node [style=none] (142) at (4.75, -4.5) {\tiny{$R_x(\zeta)$}};
		\node [style=none] (143) at (3.75, 0) {};
		\node [style=none] (144) at (4.75, -5.25) {};
		\node [style=none] (145) at (3.75, 1.5) {};
		\node [style=none] (146) at (4.75, -6) {};
		\node [style=none] (147) at (6, -4.5) {};
		\node [style={black_dot}] (148) at (3.75, 0) {};
		\node [style=none] (149) at (-2.75, -3) {};
		\node [style=none] (150) at (-2.5, -4) {\small{$+$}};
		\node [style=none] (152) at (-2.5, -6.25) {};
		\node [style=none] (155) at (1, -1.75) {};
		\node [style=none] (157) at (0.5, -2.75) {};
		\node [style={black_dot}] (158) at (0, -4) {};
		\node [style=none] (159) at (0, -6.25) {};
		\node [style=none] (160) at (0, -6.25) {};
		\node [style=none] (162) at (3.75, 0) {};
		\node [style=none] (168) at (3.75, -1) {};
		\node [style=none] (170) at (3.75, -1) {};
		\node [style=none] (172) at (4.25, -2) {};
		\node [style=none] (173) at (4.75, -3.75) {};
		\node [style=none] (182) at (-6, -6.25) {};
		\node [style=none] (184) at (-3.5, -6.25) {};
		\node [style=none] (185) at (-2.5, -7.5) {};
		\node [style=none] (186) at (-1.5, -6.25) {};
		\node [style=none] (188) at (-2.5, -6.75) {\tiny{$0$}};
		\node [style=none] (189) at (-1, -6.25) {};
		\node [style=none] (190) at (0, -7.5) {};
		\node [style=none] (191) at (1, -6.25) {};
		\node [style=none] (192) at (0, -6.25) {};
		\node [style=none] (193) at (0, -6.75) {\tiny{$0$}};
		\node [style=none] (194) at (3.75, -6) {};
		\node [style=none] (195) at (4.75, -7.25) {};
		\node [style=none] (196) at (5.75, -6) {};
		\node [style=none] (197) at (4.75, -6) {};
		\node [style=none] (198) at (4.75, -6.5) {\tiny{$0$}};
		\node [style=none] (199) at (-9, -4) {};
		\node [style=none] (200) at (-11.5, -4) {};
		\node [style=none] (201) at (-9, -5.5) {};
		\node [style=none] (202) at (-11.5, -5.5) {};
		\node [style=none] (203) at (-10.25, -4.75) {\tiny{$R_x(\beta)$}};
		\node [style=none] (205) at (-10.25, -5.5) {};
		\node [style=none] (206) at (-10.25, -6.25) {};
		\node [style=none] (207) at (-11.5, -4.75) {};
		\node [style=none] (209) at (-8.75, -0.75) {};
		\node [style=none] (211) at (-9.5, -2) {};
		\node [style=none] (213) at (-9.5, -2) {};
		\node [style=none] (214) at (-10.25, -4) {};
		\node [style=none] (215) at (-9.25, -6.25) {};
		\node [style=none] (216) at (-10.25, -7.5) {};
		\node [style=none] (217) at (-11.25, -6.25) {};
		\node [style=none] (218) at (-10.25, -6.25) {};
		\node [style=none] (219) at (-10.25, -6.75) {\tiny{$0$}};
		\node [style=none] (220) at (-10.75, 4) {};
		\node [style=none] (221) at (-10, 5) {};
		\node [style=none] (222) at (-2.5, 5) {};
		\node [style=none] (223) at (-1.75, 4) {};
		\node [style=none] (224) at (-1.75, -1.5) {};
		\node [style=none] (225) at (-4, -3) {};
		\node [style=none] (226) at (-8, -3) {};
		\node [style=none] (227) at (-10.75, -0.75) {};
		\node [style=none] (228) at (-0.75, 5) {};
		\node [style=none] (229) at (5.25, 5) {};
		\node [style=none] (230) at (-0.75, -1.5) {};
		\node [style=none] (231) at (5.25, -1.5) {};
		\node [style=none] (232) at (3, -3.25) {};
		\node [style=none] (233) at (6.5, -3.25) {};
		\node [style=none] (234) at (3, -7.75) {};
		\node [style=none] (235) at (6.5, -7.75) {};
		\node [style=none] (236) at (-12, -3.5) {};
		\node [style=none] (237) at (-8.5, -3.5) {};
		\node [style=none] (238) at (-12, -8) {};
		\node [style=none] (239) at (-8.5, -8) {};
		\node [style=none] (240) at (-3.75, -3.25) {};
		\node [style=none] (241) at (1.25, -3.25) {};
		\node [style=none] (242) at (-3.75, -8) {};
		\node [style=none] (243) at (1.25, -8) {};
		\node [style=none] (244) at (-11, 5) {};
		\node [style=none] (245) at (-11, 5) {\small{(i)}};
		\node [style=none] (246) at (6.25, 5) {\small{(ii)}};
		\node [style=none] (247) at (-11.75, -2.5) {\small{(iii)}};
		\node [style=none] (248) at (-1.25, -2.5) {\small{(iv)}};
		\node [style=none] (249) at (6.25, -2.5) {\small{(v)}};
		\node [style=none] (250) at (-3, -4.75) {};
		\node [style=none] (251) at (-2, -4.75) {};
		\node [style=none] (252) at (-3, -5.75) {};
		\node [style=none] (253) at (-2, -5.75) {};
		\node [style=none] (254) at (-2.5, -4.75) {};
		\node [style=none] (255) at (-2.5, -5.25) {\tiny{$H$}};
		\node [style=none] (256) at (-2.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (6.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (35.center);
		\draw (49.center) to (38.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (53.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (64.center);
		\draw (76.center) to (66.center);
		\draw (78.center) to (79);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (80.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (85.center) to (87.center);
		\draw (83.center) to (89.center);
		\draw (98.center) to (101.center);
		\draw (102.center) to (100);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (103.center) to (105.center);
		\draw (107.center) to (108.center);
		\draw (107.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (108.center) to (110.center);
		\draw (106.center) to (112.center);
		\draw (114.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (115.center) to (117.center);
		\draw (121.center) to (119.center);
		\draw (120.center) to (122.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (127.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (132.center) to (134.center);
		\draw (130.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (139.center) to (141.center);
		\draw (145.center) to (143.center);
		\draw (144.center) to (146.center);
		\draw (124.center) to (148);
		\draw [bend right] (101.center) to (149.center);
		\draw [bend left=15, looseness=1.25] (155.center) to (157.center);
		\draw [bend right=15] (157.center) to (158);
		\draw (158) to (160.center);
		\draw (162.center) to (168.center);
		\draw [bend right=15] (170.center) to (172.center);
		\draw [bend left=15] (172.center) to (173.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (184.center) to (186.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (189.center) to (191.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (194.center) to (196.center);
		\draw (199.center) to (200.center);
		\draw (199.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (200.center) to (202.center);
		\draw (205.center) to (206.center);
		\draw [bend left, looseness=1.25] (209.center) to (211.center);
		\draw [bend right] (213.center) to (214.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (215.center) to (217.center);
		\draw (67.center) to (182.center);
		\draw (150.center) to (158);
		\draw [style={dashed_line}] (227.center) to (220.center);
		\draw [style={dashed_line}] (220.center) to (221.center);
		\draw [style={dashed_line}] (221.center) to (222.center);
		\draw [style={dashed_line}] (222.center) to (223.center);
		\draw [style={dashed_line}] (223.center) to (224.center);
		\draw [style={dashed_line}] (224.center) to (225.center);
		\draw [style={dashed_line}] (225.center) to (226.center);
		\draw [style={dashed_line}] (226.center) to (227.center);
		\draw [style={dashed_line}] (230.center) to (228.center);
		\draw [style={dashed_line}] (228.center) to (229.center);
		\draw [style={dashed_line}] (229.center) to (231.center);
		\draw [style={dashed_line}] (230.center) to (231.center);
		\draw [style={dashed_line}] (234.center) to (232.center);
		\draw [style={dashed_line}] (232.center) to (233.center);
		\draw [style={dashed_line}] (233.center) to (235.center);
		\draw [style={dashed_line}] (234.center) to (235.center);
		\draw [style={dashed_line}] (238.center) to (236.center);
		\draw [style={dashed_line}] (236.center) to (237.center);
		\draw [style={dashed_line}] (237.center) to (239.center);
		\draw [style={dashed_line}] (238.center) to (239.center);
		\draw [style={dashed_line}] (242.center) to (240.center);
		\draw [style={dashed_line}] (240.center) to (241.center);
		\draw [style={dashed_line}] (241.center) to (243.center);
		\draw [style={dashed_line}] (242.center) to (243.center);
		\draw [bend left, looseness=0.75] (149.center) to (150.center);
		\draw (250.center) to (251.center);
		\draw (250.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (251.center) to (253.center);
		\draw (150.center) to (254.center);
		\draw (256.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/pregroup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-3.5, 0.75) {$n^r$};
		\node [style=none] (23) at (-2.5, 0.75) {$s$};
		\node [style=none] (24) at (-1.5, 0.75) {$n^l$};
		\node [style=none] (25) at (1.5, 0.75) {$n$};
		\node [style=none] (26) at (-6.5, 0.75) {$n$};
		\node [style=none] (27) at (-6.5, 0.25) {};
		\node [style=none] (28) at (-2.5, 0.25) {};
		\node [style=none] (29) at (-2.5, -1) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (37) at (-6.5, 1.75) {\small John};
		\node [style=none] (38) at (-2.5, 1.75) {\small likes};
		\node [style=none] (39) at (1.5, 1.75) {\small Mary};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (28.center) to (29.center);
		\draw [thick, bend right=90, looseness=1.25] (27.center) to (30.center);
		\draw [thick, bend right=90, looseness=1.25] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

